ShadowPath: Lookup-Private Credential Status Verification over Authenticated State

Verifiable credentials let holders present signed claims without involving the issuer. Revocation complicates this privacy model because verifiers must check credential validity. In repeated age verification, status checks may expose identifiers, registry positions, or request metadata that link presentations. We present ShadowPath, which separates shared registry state acquisition from private status verification. Holders reconstruct witnesses locally and prove non-revocation against a verifier-selected root without revealing the registry position or authentication path. The protocol binds the status proof to the presented credential and session. We characterize status-verification costs and unlinkability conditions, comparing sparse Merkle and Verkle registries under matched Groth16 conditions. Despite shorter paths, Verkle's five independent polynomial commitment openings yielded slower proving than sparse Merkle in the matched experiment. A separate experiment with the revised Verkle circuit measured median Groth16 proving of 3.554 s across 30 trials, excluding state acquisition and credential authentication. A modified European Digital Identity reference wallet completed 60 research presentations combining anonymous credential proofs with sparse Merkle status verification; median online request-to-decision latency was 2.258 s. We define a two-presentation unlinkability game with contexts fixed in advance. Joint zero knowledge prevents proofs from adding linking information beyond public statements, but credential unlinkability additionally requires public-statement indistinguishability, unestablished for the implemented Poseidon derivation. ShadowPath hides registry positions and authentication paths from verifiers by keeping status lookups local.

==> figures/tikz/bit_allocation.tex <==
\begingroup
\newcommand{\bitallocationfont}{\rmfamily\fontsize{8.2pt}{9.4pt}\selectfont}
\begin{tikzpicture}[
  font=\bitallocationfont,
  line cap=round,
  line join=round,
  box/.style={draw=gray!70,line width=.45pt,minimum height=7mm,
              align=center,inner sep=1.5pt},
  guide/.style={draw=blue!55!gray,line width=.55pt}
]
\path[use as bounding box] (-.05,-2.02) rectangle (8.05,1.36);

\node[anchor=west] at (0,1.18)
  {canonical $h\in\mathbb F_r(\mathrm{BW6\text{-}761})$};

\node[box,fill=green!8,minimum width=2.72cm,anchor=west]
  (fp) at (0,.62) {$\mathsf{fp}$};
\node[box,fill=blue!7,minimum width=1.06cm,anchor=west]
  (idx) at (2.72,.62) {$\mathsf{idx}$};
\node[box,fill=gray!7,minimum width=4.22cm,anchor=west]
  (unused) at (3.78,.62) {unused by evaluated profile};

\node[anchor=north] at (1.36,.26) {bits $0$--$127$};
\node[anchor=north] at (3.27,0.26) {bits};
\node[anchor=north] at (3.07,-0.08) {$128$--$177$};
\node[anchor=north] at (5.89,.26) {bits $178$--$376$};

\node[anchor=west] at (0,-1.04) {path digits:};
\foreach \i/\x/\range in {
  0/2.41/{128--137},
  1/3.62/{138--147},
  2/4.83/{148--157},
  3/6.04/{158--167},
  4/7.25/{168--177}}
{
  \node[box,fill=blue!7,minimum width=1.18cm]
    (j\i) at (\x,-1.04) {$j_{\i}$};
  \node[anchor=north,font=\scriptsize] at (\x,-1.40) {\range};
}

% The complete 50-bit index supplies all five 10-bit path digits.
\draw[guide] (idx.south east)--(3.78,-.57);
\draw[guide] (1.82,-.57)--(7.84,-.57);
\foreach \x in {2.41,3.62,4.83,6.04,7.25}
  \draw[guide] (\x,-.57)--(\x,-.69);

\node[anchor=west,text=gray!75] at (0,-1.88)
  {little-endian decomposition; $j_0$ selects the root child};
\end{tikzpicture}
\endgroup


==> figures/tikz/digit_mapping.tex <==
% Each 10-bit digit selects one of k=1024 children at one Verkle level.
\definecolor{spblue}{HTML}{56B4E9}
\definecolor{spgreen}{HTML}{009E73}
\definecolor{spgray}{HTML}{555555}

\begin{tikzpicture}[
  font=\small,
  line cap=round,
  line join=round,
  rowlabel/.style={
    anchor=west,
    text=spgray
  },
  digit/.style={
    draw=spblue!70!black,
    fill=spblue!8,
    rounded corners=1pt,
    line width=.55pt,
    minimum width=7mm,
    minimum height=6mm,
    align=center
  },
  opening/.style={
    draw=spgray!70,
    fill=spgray!4,
    rounded corners=1pt,
    line width=.5pt,
    minimum width=3.45cm,
    minimum height=6mm,
    align=center
  },
  result/.style={
    draw=spgray!70,
    fill=white,
    rounded corners=1pt,
    line width=.5pt,
    minimum width=2.15cm,
    minimum height=6mm,
    align=center
  },
  terminal/.style={
    result,
    draw=spgreen!75!black,
    fill=spgreen!8
  },
  condition/.style={
    draw=spgreen!75!black,
    fill=spgreen!5,
    rounded corners=1.5pt,
    line width=.55pt,
    minimum width=3.75cm,
    minimum height=7mm,
    align=center
  },
  arrow/.style={
    -{Latex[length=1.5mm,width=1mm]},
    draw=spgray!75,
    line width=.55pt
  },
  selectarrow/.style={
    -{Latex[length=1.5mm,width=1mm]},
    draw=spblue!70!black,
    line width=.7pt
  },
  continuation/.style={
    -{Latex[length=1.4mm,width=.95mm]},
    draw=spgray!60,
    densely dashed,
    line width=.5pt
  }
]

% Tight, explicit bounds.
\path[use as bounding box]
  (-0.45,-4.59) rectangle (8.44,0.63);

% Header.
\node[anchor=west] at (-0.1,0.3)
  {$\mathsf{idx}\mapsto(j_0,j_1,j_2,j_3,j_4)$};

\node[anchor=east,text=spgray] at (7.97,0.3)
  {$j_i\in\{0,\ldots,1023\}$};

% Level 0.
\node[rowlabel] at (-0.45,-0.47)
  {level 0: $R_e$};

\node[digit] (j0) at (1.57,-0.44)
  {$j_0$};

\node[opening] (o0) at (4.1,-0.44)
  {$y_0=f_0(\omega^{j_0})$};

\node[result] (r0) at (7.35,-0.44)
  {$\mathsf{Enc}(C_1)$ or $0$};

\draw[selectarrow] (j0.east)--(o0.west);
\draw[arrow] (o0.east)--(r0.west);

% Level 1.
\node[rowlabel] at (-0.45,-1.5)
  {level 1: $C_1$};

\node[digit] (j1) at (1.57,-1.5)
  {$j_1$};

\node[opening] (o1) at (4.1,-1.5)
  {$y_1=f_1(\omega^{j_1})$};

\node[result] (r1) at (7.35,-1.5)
  {$\mathsf{Enc}(C_2)$ or $0$};

\draw[selectarrow] (j1.east)--(o1.west);
\draw[arrow] (o1.east)--(r1.west);
\draw[continuation] (r0.south)--(r1.north);

% Omitted intermediate levels.
\node[text=spgray] at (4.1,-2.2)
  {$\vdots$};

\node[text=spgray] at (7.35,-2.2)
  {$\vdots$};

% Level 4.
\node[rowlabel] at (-0.45,-2.92)
  {level 4: $C_4$};

\node[digit] (j4) at (1.57,-2.92)
  {$j_4$};

\node[opening] (o4) at (4.1,-2.92)
  {$y_4=f_4(\omega^{j_4})$};

\node[terminal] (r4) at (7.35,-2.92)
  {$\mathsf{fp}'$ or $0$};

\draw[selectarrow] (j4.east)--(o4.west);
\draw[arrow] (o4.east)--(r4.west);

% Compact interpretation.
\node[condition, minimum width=131pt] at (2,-3.95)
  {authenticated $0$ before the leaf\\
   $\Rightarrow$ early non-revocation};

\node[condition, minimum width=112pt] at (6.43,-3.94)
  {terminal $\mathsf{fp}'\neq\mathsf{fp}$\\
   $\Rightarrow$ non-revocation};

\end{tikzpicture}

==> figures/tikz/mobile_pareto.tex <==
% Pure TikZ version natively scaled to fit a standard two-column layout.
% No \resizebox is used, preserving exact font sizes.
\begingroup
\begin{tikzpicture}[
  x=0.58cm,
  y=0.60cm,
  font=\small,
  ios/.style={blue!70!black},
  android/.style={gray},
  annotation/.style={
    font=\footnotesize,
    align=left,
    rounded corners=1.5pt,
    draw=black!20,
    fill=white,
    inner xsep=2.5pt,
    inner ysep=1.5pt
  },
  leader/.style={draw=black!28,thin}
]

% Plot area: x = representative Geekbench 6 single-core score,
% y = log10(proof-generation latency in ms).

% Vertical grid and x-axis labels.
\draw[black!14,thin] (1.081,0) -- (1.081,7);
\draw[black!14,thin] (2.883,0) -- (2.883,7);
\draw[black!14,thin] (4.685,0) -- (4.685,7);
\draw[black!14,thin] (6.486,0) -- (6.486,7);
\draw[black!14,thin] (8.288,0) -- (8.288,7);
\draw[black!14,thin] (10.090,0) -- (10.090,7);
\draw[black!14,thin] (11.892,0) -- (11.892,7);

\node[anchor=north] at (1.081,-0.12) {1\,000};
\node[anchor=north] at (2.883,-0.12) {1\,500};
\node[anchor=north] at (4.685,-0.12) {2\,000};
\node[anchor=north] at (6.486,-0.12) {2\,500};
\node[anchor=north] at (8.288,-0.12) {3\,000};
\node[anchor=north] at (10.090,-0.12) {3\,500};
\node[anchor=north] at (11.892,-0.12) {4\,000};

% Horizontal logarithmic grid.
\draw[black!14,thin] (0,0.000) -- (12,0.000);
\draw[black!8,thin] (0,0.916) -- (12,0.916);
\draw[black!8,thin] (0,1.44) -- (12,1.44);
\draw[black!8,thin] (0,1.832) -- (12,1.832);
\draw[black!8,thin] (0,2.126) -- (12,2.126);
\draw[black!8,thin] (0,2.367) -- (12,2.367);
\draw[black!8,thin] (0,2.571) -- (12,2.571);
\draw[black!8,thin] (0,2.75) -- (12,2.75);
\draw[black!8,thin] (0,2.91) -- (12,2.91);
\draw[black!14,thin] (0,3.05) -- (12,3.05);
\draw[black!8,thin] (0,3.958) -- (12,3.958);
\draw[black!8,thin] (0,4.5) -- (12,4.5);
\draw[black!8,thin] (0,4.88) -- (12,4.88);
\draw[black!8,thin] (0,5.17) -- (12,5.17);
\draw[black!8,thin] (0,5.409) -- (12,5.409);
\draw[black!8,thin] (0,5.613) -- (12,5.613);
\draw[black!8,thin] (0,5.789) -- (12,5.789);
\draw[black!8,thin] (0,5.945) -- (12,5.945);
\draw[black!14,thin] (0,6.084) -- (12,6.084);

\node[anchor=east] at (-0.15,0.000) {$10^3$};
\node[anchor=east] at (-0.15,3.042) {$10^4$};
\node[anchor=east] at (-0.15,6.084) {$10^5$};

% Axes.
\draw[black,thin] (0,0) -- (12,0);
\draw[black,thin] (0,0) -- (0,7);

\node[anchor=north] at (6.01,-0.9)
  {representative Geekbench 6 single-core scores};

\node[rotate=90,anchor=south,xscale=1.1,yscale=1.1]
  at (-1.19,3.11)
  {Proof-generation latency (ms, log scale)};

% Observed min--max bands.
\path[fill=blue!12,draw=none]
  (5.121,2.193) -- (6.317,2.006) -- (7.200,1.864) --
  (7.312,1.839) -- (8.058,1.838) -- (10.645,1.497) --
  (11.258,1.472) -- (11.258,1.547) -- (10.645,1.616) --
  (8.058,2.047) -- (7.312,1.872) --
  (7.200,2.153) -- (6.317,2.356) -- (5.121,2.615) -- cycle;

\path[fill=blue!12,draw=none]
  (5.121,5.658) -- (6.317,5.296) -- (7.200,5.223) --
  (7.312,5.142) -- (8.058,5.138) -- (10.645,4.883) --
  (11.258,4.821) -- (11.258,4.944) -- (10.645,5.080) --
  (8.058,5.578) -- (7.312,5.279) --
  (7.200,5.341) -- (6.317,5.679) -- (5.121,6.024) -- cycle;

\path[fill=gray!15,draw=none]
  (1.128,3.026) -- (8.328,1.459) -- (8.670,1.396) --
  (8.670,1.601) -- (8.328,1.522) -- (1.128,3.115) -- cycle;

\path[fill=gray!15,draw=none]
  (1.128,6.300) -- (8.328,4.814) -- (8.670,4.992) --
  (8.670,5.494) -- (8.328,5.153) -- (1.128,6.822) -- cycle;

% iOS -- Groth16: solid line, circle marker.
\draw[ios,thick]
  (5.121,2.214) -- (6.317,2.017) -- (7.200,1.879) --
  (7.312,1.853) -- (8.058,1.905) -- (10.645,1.521) --
  (11.258,1.497);

\fill[ios] (5.121,2.214) circle (2.0pt);
\fill[ios] (6.317,2.017) circle (2.0pt);
\fill[ios] (7.200,1.879) circle (2.0pt);
\fill[ios] (7.312,1.853) circle (2.0pt);
\fill[ios] (8.058,1.905) circle (2.0pt);
\fill[ios] (10.645,1.521) circle (2.0pt);
\fill[ios] (11.258,1.497) circle (2.0pt);

% iOS -- PLONK: solid line, triangle marker.
\draw[ios,thick]
  (5.121,5.817) -- (6.317,5.492) -- (7.200,5.245) --
  (7.312,5.202) -- (8.058,5.183) -- (10.645,4.927) --
  (11.258,4.844);

\path[fill=blue!70!black,draw=blue!70!black]
  (5.121,5.907) -- (5.041,5.747) -- (5.201,5.747) -- cycle;
\path[fill=blue!70!black,draw=blue!70!black]
  (6.317,5.582) -- (6.237,5.422) -- (6.397,5.422) -- cycle;
\path[fill=blue!70!black,draw=blue!70!black]
  (7.200,5.335) -- (7.120,5.175) -- (7.280,5.175) -- cycle;
\path[fill=blue!70!black,draw=blue!70!black]
  (7.312,5.292) -- (7.232,5.132) -- (7.392,5.132) -- cycle;
\path[fill=blue!70!black,draw=blue!70!black]
  (8.058,5.273) -- (7.978,5.113) -- (8.138,5.113) -- cycle;
\path[fill=blue!70!black,draw=blue!70!black]
  (10.645,5.017) -- (10.565,4.857) -- (10.725,4.857) -- cycle;
\path[fill=blue!70!black,draw=blue!70!black]
  (11.258,4.934) -- (11.178,4.774) -- (11.338,4.774) -- cycle;

% Android -- Groth16: dashed line, circle marker.
\draw[android,dashed,thick]
  (1.128,3.098) -- (8.328,1.494) -- (8.670,1.420);

\fill[android] (1.128,3.098) circle (2.0pt);
\fill[android] (8.328,1.494) circle (2.0pt);
\fill[android] (8.670,1.420) circle (2.0pt);

% Android -- PLONK: dashed line, triangle marker.
\draw[android,dashed,thick]
  (1.128,6.378) -- (8.328,5.005) -- (8.670,5.301);

\path[fill=gray,draw=gray]
  (1.128,6.468) -- (1.048,6.308) -- (1.208,6.308) -- cycle;
\path[fill=gray,draw=gray]
  (8.328,5.095) -- (8.248,4.935) -- (8.408,4.935) -- cycle;
\path[fill=gray,draw=gray]
  (8.670,5.391) -- (8.590,5.231) -- (8.750,5.231) -- cycle;

% Device callouts.
\node[annotation,text=gray,anchor=west,xscale=1.1,yscale=1.1]
  (SMA546B) at (0.14,5.06) {Galaxy A54};
\draw[leader,thick] (SMA546B.south) -- (1.128,3.098);

\node[annotation,text=gray,anchor=east,xscale=1.1,yscale=1.1]
  (SMS938B) at (5.32,0.77) {Galaxy S25 Ultra};
\draw[leader,thick] (SMS938B.north) -- (8.328,1.494);

\node[annotation,text=gray,anchor=west,xscale=1.1,yscale=1.1]
  (SMS931B) at (5.89,0.75) {Galaxy S25};
\draw[leader,thick] (SMS931B.north) -- (8.670,1.420);

\node[annotation,text=blue!70!black,anchor=west,xscale=1.1,yscale=1.1]
  (iPhone132) at (2.03,3.61) {iPhone 12};
\draw[leader,thick] (iPhone132.south) -- (5.121,2.214);

\node[annotation,text=blue!70!black,anchor=west,xscale=1.1,yscale=1.1]
  (iPhone142) at (3.52,4.58) {iPhone 13 Pro};
\draw[leader,thick] (iPhone142.south) -- (6.317,2.017);

\node[annotation,text=blue!70!black,anchor=west,xscale=1.1,yscale=1.1]
  (iPhone155) at (5.04,3.65) {iPhone 15 Plus};
\draw[leader,thick] (iPhone155.south) -- (7.200,1.879);

\node[annotation,text=blue!70!black,anchor=west,xscale=1.1,yscale=1.1]
  (iPhone153) at (7.43,4.41) {iPhone 14 Pro Max};
\draw[leader,thick] (iPhone153.south) -- (7.312,1.853);

\node[annotation,text=blue!70!black,anchor=west,xscale=1.1,yscale=1.1]
  (iPhone162) at (7.64,3.00) {iPhone 15 Pro Max};
\draw[leader,thick] (iPhone162.south) -- (8.058,1.905);

\node[annotation,text=blue!70!black,anchor=east,xscale=1.1,yscale=1.1]
  (iPhone183) at (11.88,0.75) {iPhone 17};
\draw[leader,thick] (iPhone183.north) -- (10.645,1.521);

\node[annotation,text=blue!70!black,anchor=east,xscale=1.1,yscale=1.1]
  (iPhone181) at (12.68,2.25) {iPhone 17 Pro};
\draw[leader,thick] (iPhone181.south) -- (11.258,1.497);

% Legend: separate visual encodings for operating system and proof backend.

% Operating-system encoding.
\node[anchor=east,font=\footnotesize] at (6.92,8.2) {OS:};

\draw[ios,thick] (7.09,8.2) -- (7.69,8.2);
\node[anchor=west] at (7.79,8.2) {iOS};

\draw[android,dashed,thick] (9.15,8.2) -- (9.75,8.2);
\node[anchor=west] at (9.85,8.2) {Android};

% Proof-backend encoding.
\node[anchor=east,font=\footnotesize] at (6.81,7.56) {Backend:};

\fill[black] (7.02,7.54) circle (2.0pt);
\node[anchor=west] at (7.22,7.54) {Groth16};

\draw[fill=black, black]
  (9.7,7.6) -- (9.62,7.44) -- (9.78,7.44) -- cycle;
\node[anchor=west] at (9.9,7.52) {PLONK};

\end{tikzpicture}
\endgroup


==> figures/tikz/protocol_sequence.tex <==
\definecolor{spgray}{HTML}{4D5359}

\begingroup
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font={\rmfamily\fontsize{13.2pt}{14.6pt}\selectfont},
  actor/.style={
    draw=black,
    fill=white,
    rounded corners=2pt,
    line width=.7pt,
    minimum width=20mm,
    minimum height=6mm,
    align=center,
    inner xsep=2pt,
    inner ysep=2.5pt
  },
  process/.style={
    draw=black,
    fill=white,
    rounded corners=2pt,
    line width=.6pt,
    align=center,
    inner xsep=2pt,
    inner ysep=2.5pt
  },
  msg/.style={
    -{Latex[length=2mm,width=1.5mm]},
    draw=black,
    line width=1.1pt
  },
  proofmsg/.style={
    msg,
    line width=1.6pt
  },
  textlabel/.style={
    align=center,
    fill=white,
    inner xsep=1.5pt,
    inner ysep=.5pt
  },
  privacy/.style={
    text=spgray,
    align=center,
    font=\itshape
  }
]

% Participants and lifelines.
\node[actor] (issuer) at (0.5,8.95) {Issuer};
\node[actor] (state) at (4,8.95) {Public state};
\node[actor] (holder) at (8,8.95) {Holder / wallet};
\node[actor] (verifier) at (11.5,8.95) {Verifier};

\foreach \n in {issuer,state,holder,verifier}
  \draw[black,dashed,line width=.6pt]
    (\n.south)--++(0,-10.35);

% Issuer publication.
\draw[msg] (0.5,7.8) -- (4,7.8);
\node[textlabel,anchor=south] at (2.27,7.95)
  {publish $e,R_e,\mathsf{sum}_e,\Delta_e$};

\node[process,minimum width=32mm] at (3.85,7)
  {\textbf{Verkle prototype: IPFS/IPNS}\\
   pin CID; publish authoritative name};

% Presentation-independent holder synchronization.
\draw[msg] (8,5.65) -- (4,5.65);
\node[textlabel,anchor=south] at (6,5.75)
  {resolve / fetch};

\draw[msg] (4,4.95) -- (8,4.95);
\node[textlabel,anchor=south] at (6,5.05)
  {$e,R_e,$ complete summary or authenticated delta};

\node[process,minimum width=36mm] (reconstruct) at (8,4.05)
  {Update local state; reconstruct $\rho_{\mathcal D}$\\
   $(\mathsf{sum}_e,\mathsf{idx})
   \mapsto\rho_{\mathcal D}$};

% Presentation.
\draw[msg] (11.5,2.7) -- (4,2.7);
\node[textlabel,anchor=south] at (7.75,2.8)
  {resolve current epoch metadata};

\draw[msg] (4,2.1) -- (11.5,2.1);
\node[textlabel,anchor=south] at (7.75,2.15)
  {authenticated $(e,R_e)$};

\draw[msg] (11.5,1.4) -- (8,1.4);
\node[textlabel,anchor=south] at (9.75,1.45)
  {challenge $(e,R_e,c)$};

\node[process,minimum width=36mm] (prove) at (8,0.4)
  {Generate the status proof locally\\
   $\mathsf{Prove}(\mathcal R_{\mathcal D};x,w)
   \mapsto\pi_{\mathsf{status}}$};

\draw[proofmsg] (8,-0.7) -- (11.5,-0.7);
\node[textlabel,anchor=south] at (9.75,-0.65)
  {$\pi_{\mathsf{status}},r,\beta$};

% Verifier-local decision.
\node[
  process,
  text width=42mm,
  anchor=north east
] at (11.6,-1.05)
  {\textbf{Verifier decision}\\
   verify $\pi_{\mathsf{status}}$ under $x$\\
   accept / reject};

% Holder-local private values.
\node[
  privacy,
  text width=64mm,
  anchor=east
] at (7,-1.92)
  {Registry index, traversal path, and
   authentication witness~$\rho_{\mathcal D}$
   remain holder-local};

\end{tikzpicture}%
}
\endgroup

==> figures/tikz/shadowpath_relation.tex <==
\definecolor{preblue}{HTML}{2F6B9A}
\definecolor{pregray}{HTML}{555555}

\begingroup
\newcommand{\modebfont}{\rmfamily\fontsize{7.75pt}{8.95pt}\selectfont}
\newcommand{\modebtitlefont}{\rmfamily\bfseries\fontsize{8.65pt}{9.85pt}\selectfont}
\newcommand{\modebsmallfont}{\rmfamily\fontsize{7pt}{8.1pt}\selectfont}
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\modebfont,
  panel/.style={
    draw=pregray!35,
    rounded corners=2.5pt,
    line width=.5pt
  },
  title/.style={
    anchor=north west,
    inner sep=0pt,
    outer sep=0pt,
    font=\modebtitlefont
  },
  box/.style={
    draw=pregray!55,
    rounded corners=2pt,
    line width=.5pt,
    fill=white,
    align=center,
    inner xsep=3pt,
    inner ysep=3pt
  },
  public/.style={box},
  private/.style={box},
  crypto/.style={box},
  accent/.style={
    box,
    draw=preblue,
    line width=.8pt
  },
  arrow/.style={
    -{Latex[length=1.8mm,width=1.25mm]},
    draw=pregray!75,
    line width=.65pt
  },
  publicarrow/.style={
    arrow,
    draw=preblue,
    line width=.8pt
  },
  privatearrow/.style={
    arrow,
    draw=pregray!70,
    dashed
  },
  cryptoarrow/.style={
    arrow,
    draw=pregray!70
  },
  note/.style={
    align=center,
    text=pregray,
    font=\modebfont
  }
]

% Fixed 17.65 cm x 5.90 cm geometry.
\path[use as bounding box]
  (-.02,-.24) rectangle (17.67,5.92);

% ==========================================================================
% Panels
% ==========================================================================

\draw[panel] (-0.01,-0.22) rectangle (5.85,5.9);
\draw[panel] (5.9,-0.22) rectangle (11.85,5.9);
\draw[panel] (11.90,-.22) rectangle (17.65,5.90);

% ==========================================================================
% Panel titles
% ==========================================================================

\node[title, minimum width=145pt] at (0.1,5.68)
  {1. Epoch state and authentication witness};

\node[title] at (6.28,5.68)
  {2. KZG opening and in-circuit check};

\node[title] at (12.25,5.68)
  {3. Bound \textsc{ShadowPath} proof};

% ==========================================================================
% Panel 1: epoch state and authentication witness
% ==========================================================================

\node[
  box,
  text width=.92cm,
  minimum height=.55cm
] (em1) at (.92,4.80)
  {$e-1$\\$R_{e-1}$};

\node[
  accent,
  text width=.92cm,
  minimum height=.55cm
] (ee) at (2.95,4.8)
  {$e$\\$R_e$};

\node[
  box,
  text width=.92cm,
  minimum height=.55cm
] (ep1) at (5.05,4.8)
  {$e+1$\\$R_{e+1}$};

\draw[arrow]
  (em1.east) -- (ee.west);

\draw[arrow]
  (ee.east) -- (ep1.west);

\node[
  accent,
  minimum width=1.05cm,
  minimum height=.40cm
] (c0) at (1.18,3.45)
  {$R_e=C_0$};

\node[
  private,
  minimum width=.72cm,
  minimum height=.38cm
] (c1) at (1.18,2.45)
  {$C_1$};

\node (dots) at (1.18,1.94)
  {$\vdots$};

\node[
  private,
  minimum width=.72cm,
  minimum height=.38cm
] (c4) at (1.19,1.6)
  {$C_4$};

\node[
  private,
  text width=1.28cm,
  minimum height=.46cm
] (leaf) at (1.18,0.3)
  {$\mathsf{fp}'$ or empty};

\draw[publicarrow]
  (ee.south)
  to[out=-115,in=75]
  (c0.north);

\draw[privatearrow]
  (c0.south)
  --
  node[
    right,
    note,
    anchor=west
  ] {$j_0$}
  (c1.north);

\draw[privatearrow]
  (c1.south) -- (dots.north);

\node[
  note,
  anchor=west
] at (1.52,2.1)
  {$j_1,\ldots,j_3$};

\draw[privatearrow]
  (dots.south) -- (c4.north);

\draw[privatearrow]
  (c4.south)
  --
  node[
    midway,
    right,
    note,
    anchor=west,
    xshift=2pt
  ] {$j_4$}
  (leaf.north);

\node[
  public,
  text width=2.42cm,
  minimum height=1.10cm,
  font=\modebfont
] (summary) at (4.35,3.25)
  {
    \textbf{Public summary}\\
    $k=1024,\ d=5$\\
    $N=2^{50}$\\
    nonzero entries
  };

\node[
  private,
  text width=2.42cm,
  minimum height=1.15cm,
  font=\modebfont
] (authwitness) at (4.35,1)
  {
    \textbf{Authentication witness $\rho_{\mathcal D}$}\\
    $(j_i,C_i,y_i,W_i)_{i=0}^{4}$\\
    termination selector and\\
    inverse witness
  };

% ==========================================================================
% Panel 2: one KZG opening and its in-circuit verification
% ==========================================================================

\node[
  box,
  text width=1.38cm,
  minimum height=.82cm,
  inner xsep=2pt,
  inner ysep=4pt,
  font=\modebfont
] (vec) at (6.7,4.6)
  {
    \textbf{Node vector}\\
    $(a_j)_{j=0}^{1023}$
  };

\node[
  crypto,
  text width=1.55cm,
  minimum height=.82cm,
  inner xsep=2pt,
  inner ysep=4pt,
  font=\modebfont
] (poly) at (8.6,4.6)
  {
    \textbf{Interpolate}\\
    $f(\omega^j)=a_j$
  };

\node[
  accent,
  text width=1.76cm,
  minimum height=.82cm,
  inner xsep=2pt,
  inner ysep=4pt,
  font=\modebfont
] (commit) at (10.7,4.6)
  {
    \textbf{Commitment}\\
    $C=[f(\tau)]_1$
  };

\draw[cryptoarrow]
  (vec.east) -- (poly.west);

\draw[cryptoarrow]
  (poly.east) -- (commit.west);

\node[
  private,
  text width=1.38cm,
  minimum height=.98cm,
  inner xsep=2pt,
  inner ysep=4pt,
  font=\modebfont
] (claim) at (6.7,2.75)
  {
    \textbf{Hidden claim}\\
    $\zeta_i=\omega^{j_i}$
    $y=f(\zeta_i)$
  };

\node[
  crypto,
  text width=1.55cm,
  minimum height=.98cm,
  inner xsep=2pt,
  inner ysep=4pt,
  font=\modebfont
] (quotient) at (8.6,2.75)
  {
    \textbf{Quotient}\\
    $q(X)=$\\[-1pt]
    $\dfrac{f(X)-y}{X-\zeta_i}$
  };

\node[
  private,
  text width=1.76cm,
  minimum height=.98cm,
  inner xsep=2pt,
  inner ysep=4pt,
  font=\modebfont
] (opening) at (10.75,2.75)
  {
    \textbf{Opening witness}\\
    $W=[q(\tau)]_1$
  };

\draw[cryptoarrow]
  (poly.south) -- (quotient.north);

\draw[privatearrow]
  (claim.east) -- (quotient.west);
\draw[privatearrow]
  (claim.east) -- (quotient.west);

\draw[privatearrow]
  (quotient.east) -- (opening.west);

\node[
  accent,
  text width=4.56cm,
  minimum height=1.02cm,
  inner ysep=5pt,
  font=\modebfont
] (pairing) at (8.78,.72)
  {
    \textbf{In-circuit pairing check}\\[1pt]
    $e(C-yG_1,G_2)
      =
      e\!\left(W,[\tau-\zeta_i]_2\right)$\\[1pt]
    authenticates $y=f(\zeta_i)$ under $C$
  };

\draw[publicarrow]
  (commit.east)
  -- ++(0.1,0)
  |- ([yshift=.18cm]pairing.east);

\draw[privatearrow]
  (claim.south)
  to[out=-90,in=145]
  ([xshift=-1.18cm]pairing.north);

\draw[privatearrow]
  (opening.south)
  to[out=-90,in=35]
  ([xshift=1.18cm]pairing.north);

% ==========================================================================
% Panel 3: public/private interface and outer proof
% ==========================================================================

\node[
  public,
  text width=2.05cm,
  minimum height=.72cm,
  font=\modebfont
] (pub) at (13.27,4.63)
  {
    \textbf{Public statement $x$}\\
    $(R_e,e,c,r,\beta)$
  };

\node[
  private,
  text width=2.15cm,
  minimum height=.72cm,
  font=\modebfont
] (priv) at (16.20,4.63)
  {
    \textbf{Circuit witness $w$}\\
    $(ls,\nu,VC_{\mathrm{id}},\rho_{\mathcal D})$
  };

\node[
  accent,
  text width=4.62cm,
  minimum height=1.26cm,
  font=\modebfont
] (relation) at (14.78,2.63)
  {
    \textbf{$\mathcal R_{\mathcal D}(x,w)=1$}\\[1pt]
    derives $(\mathsf{fp},\mathsf{idx})$ and $\beta$;\\
    verifies five openings and non-revocation
  };

\draw[publicarrow]
  (pub.south)
  --
  ([xshift=-1.30cm]relation.north);

\draw[privatearrow]
  (priv.south)
  --
  ([xshift=1.30cm]relation.north);

\node[
  crypto,
  text width=1.55cm,
  minimum height=.64cm,
  font=\modebfont
] (inner) at (13.10,.61)
  {
    BLS12-377\\
    KZG checks
  };

\node[
  accent,
  text width=1.78cm,
  minimum height=.64cm,
  font=\modebfont
] (outer) at (15.35,.61)
  {
    BW6-761\\
    Groth16 / PLONK
  };

\node[accent, minimum width=.88cm, minimum height=.38cm, inner xsep=2pt, font=\modebfont] (proof) at (17.05,.62)
  {$\pi_{\mathsf{status}}$};

% Verified KZG result enters the complete relation.
\draw[publicarrow]
  (11.17,0.4)
  -- ++(0.83,0)
  |- (relation.west);

% Complete relation enters the outer proof system.
\draw[publicarrow]
  (15.35,1.82)
  -- (outer.north);

\draw[arrow]
  (inner.east)
  --
  node[above=19pt, note, font=\modebsmallfont, at start] {native field match}
  (outer.west);

\draw[publicarrow]
  (outer.east) -- (proof.west);

\end{tikzpicture}
\endgroup


==> figures/tikz/stable_handles.tex <==
\definecolor{spblue}{HTML}{56B4E9}\definecolor{spred}{HTML}{A61C1C}
\definecolor{spgreen}{HTML}{009E73}\definecolor{spgray}{HTML}{555555}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\small, box/.style={draw=spgray,rounded corners=2pt,line width=.7pt,
   minimum width=19mm,minimum height=9mm,align=center,fill=white}, num/.style={circle,draw=spgray,fill=white,line width=.6pt,minimum size=5mm,
   inner sep=0pt,font=\bfseries}, normal/.style={-{Latex[length=2mm]},draw=spgray,line width=1.1pt}, leak/.style={-{Latex[length=2mm]},draw=spred,line width=1.2pt,dashed}, secure/.style={-{Latex[length=2mm]},draw=spblue,line width=1.2pt}]
\path[use as bounding box] (-0.1,-1.82) rectangle (11.45,5.25);
\node[anchor=west,font=\bfseries] at (0,5.0) {Conventional credential-specific lookup};
\node[box] (h1) at (1,4.0) {Holder}; \node[box] (v1) at (3.75,4) {Verifier};
\node[box] (s1) at (6.75,4) {Status registry}; \node[box] (i1) at (10.08,4) {Issuer / observer};
\draw[normal] (h1)--node[num, pos=0.37]{1}(v1); \draw[leak] (v1)--node[num, pos=0.32]{2}(s1); \draw[leak] (s1)--node[num, pos=0.42]{3}(i1);
\node[text=spgray] at (5.5,3.20) {1 presentation \quad 2 credential-specific status query \quad 3 observable request};
\node[draw=spred!65,fill=spred!5,text=spgray,rounded corners=2pt,line width=.55pt,inner sep=3pt] at (5.71,2.67)
 {Stable handles: identifier, registry position, and request metadata};
\draw[black!20,line width=.6pt] (0,2.28)--(11,2.28);
\node[anchor=west,font=\bfseries] at (0,1.95) {\textsc{ShadowPath}: lookup-private status verification};
\draw[spblue!55,fill=spblue!3,rounded corners=3pt,line width=.75pt]
  (0.01,-1.23) rectangle (8.57,1.69);
\node[anchor=west,text=spblue,font=\bfseries,fill=white,inner xsep=2pt] at (0.05,1.35)
  {Issuer-independent verification};
\node[box] (root) at (1.5,0.58) {Public epoch state}; \node[box] (h2) at (4.65,0.58) {Holder};
\node[box] (v2) at (7.5,0.6) {Verifier}; \node[box] (i2) at (10.07,0.6) {Issuer / observer};
\draw[secure] (root)--node[num, pos=0.39]{1}(h2);
\draw[-{Latex[length=2mm]},draw=spgreen,line width=1.2pt] (h2)--node[num, pos=0.38]{2}(v2);
\draw[secure] (7.18,-0.07) |- node[num, at start]{3} (7.18,-1.07) -|(root)  ; 
\node[draw=spgreen!65,fill=spgreen!6,text=spgray,rounded corners=2pt,line width=.55pt,inner sep=3pt] at (4.29,-0.66)
 {Hidden: index, path, authentication witness $\rho$}; 
\node[text=spgray] at (5.17,-1.56) {1 public state sync \quad 2 bound ZK proof \quad 3 current-root verification};
\end{tikzpicture}%
}

==> figures/tikz/system_architecture.tex <==
\definecolor{archblue}{HTML}{2F5597}
\definecolor{archgray}{HTML}{555B61}
\definecolor{archborder}{HTML}{B8BDC3}
\definecolor{archgreen}{HTML}{4E8B73}
\definecolor{archgreenfill}{HTML}{F2F8F5}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\footnotesize,
  region/.style={
    draw=archborder,
    rounded corners=2.2pt,
    line width=.55pt,
    fill=white,
    inner sep=0pt
  },
  title/.style={
    font=\bfseries\small,
    align=center
  },
  box/.style={
    draw=archborder,
    rounded corners=1.8pt,
    line width=.55pt,
    fill=white,
    align=center,
    inner xsep=3pt,
    inner ysep=2pt
  },
  publicbox/.style={
    box,
    draw=archblue,
    line width=.8pt
  },
  privatebox/.style={
    box,
    draw=archgreen,
    line width=.75pt
  },
  btitle/.style={
    font=\bfseries\footnotesize,
    align=center
  },
  bline/.style={
    font=\footnotesize,
    align=center
  },
  publicarrow/.style={
    -{Latex[length=1.6mm,width=1.05mm]},
    draw=archblue,
    line width=.8pt
  },
  privatearrow/.style={
    -{Latex[length=1.6mm,width=1.05mm]},
    draw=archgreen,
    line width=.7pt
  },
  note/.style={
    text=archgray,
    align=center,
    font=\footnotesize
  }
]

% Compact geometry; no resizebox or scale is used.
\path[use as bounding box] (-0.03,0.21) rectangle (14.15,3.59);

% 1. Shared epoch state.
\node[region, minimum width=69.71pt, minimum height=90pt] (state) at (1.25,1.90) {};

\node[title] at (1.25,3.2)
  {1. Issuer};

\node[
  publicbox,
  minimum width=2.15cm,
  minimum height=.72cm
] (epochstate) at (1.25,2.65) {};

\node[btitle] at (1.25,2.8)
  {Epoch root};

\node[bline] at (1.25,2.5)
  {$(e,R_e)$};

\node[note,text width=2.30cm] at (1.25,1.8)
  {complete summary or authenticated~$\Delta_e$};

\node[note,text width=2.30cm] at (1.25,0.85)
  {credential-independent\\synchronization};

% 2. Holder-local privacy boundary.
\node[region, draw=archgreen, line width=.75pt, fill=archgreenfill, minimum width=234.74pt, minimum height=90pt] (holder) at (6.75,1.9) {};

\node[title,text=archgreen] at (6.75,3.2)
  {2. Holder-local privacy boundary};

% Public statement and private witness.
\node[
  box,
  minimum width=7.75cm,
  minimum height=.46cm
] (header) at (6.75,2.8) {};

\draw[draw=archborder,line width=.5pt]
  (6.5,2.57)--(6.5,3.01);

\node[font=\bfseries\footnotesize,text=archblue,anchor=east]
  at (4.05,2.8) {Public:};

\node[anchor=west] at (4.02,2.8)
  {$x=(R_e,e,c,r,\beta)$};

\node[font=\bfseries\footnotesize,text=archgreen,anchor=east]
  at (7.8,2.8) {Private:};

\node[anchor=west] at (7.65,2.8)
  {$w=(ls,\nu,VC_{\mathrm{id}},\rho_{\mathcal D})$};

% Holder-local pipeline.
\node[privatebox, minimum width=62pt, minimum height=1.05cm] (lookup) at (3.98,1.75) {};

\node[btitle] at (3.98,2.02)
  {Private lookup};

\node[bline] at (3.98,1.71)
  {$VC_{\mathrm{id}}\mapsto z$};

\node[bline] at (3.98,1.43)
  {$z=(\mathsf{fp},\mathsf{idx})$};

\node[
  privatebox,
  minimum width=2.25cm,
  minimum height=1.05cm
] (witness) at (6.75,1.75) {};

\node[btitle] at (6.75,2.02)
  {Local witness};

\node[bline] at (6.75,1.7)
  {$(\mathsf{sum}_e,\mathsf{idx})$};

\node[bline] at (6.75,1.42)
  {$\mapsto\rho_{\mathcal D}$};

\node[privatebox, minimum width=64pt, minimum height=1.05cm] (proof) at (9.5,1.75) {};

\node[btitle] at (9.5,2.02)
  {Status proof};

\node[bline] at (9.5,1.7)
  {$\mathsf{Prove}(\mathcal R_{\mathcal D};x,w)$};

\node[bline] at (9.5,1.42)
  {$\mapsto\pi_{\mathsf{status}}$};

\draw[privatearrow] (lookup)--(witness);
\draw[privatearrow] (witness)--(proof);

% Shared state enters the local witness stage.
\draw[publicarrow]
  (2.33,2.45)--(2.42,2.45)--
  (2.42,2.45)--(6.62,2.45)--(6.62,2.24);

% The verifier supplies the selected root and challenge.
\draw[publicarrow]
  (11,2.8)--(10.62,2.8);

% Credential/status composition.
\node[privatebox, minimum width=221pt, minimum height=.44cm] (composition) at (6.75,0.67) {};

\node[btitle,anchor=west] at (3.01,0.65)
  {Composition:};

\node[anchor=west, yshift=-0.3pt] at (4.9,0.67)
  {same hidden~$VC_{\mathrm{id}}$ and exact~$\beta$ derivation};

\draw[privatearrow]
  (proof.south)--(9.5,0.84);

% 3. Verifier.
\node[region, minimum width=89.63pt, minimum height=90pt] (verifier) at (12.55,1.90) {};

\node[title] at (12.55,3.25)
  {3. Verifier};

\node[note,text=archblue,text width=2.75cm] at (12.55,2.7)
  {resolve root $(e,R_e)$\\independently};

\node[box, minimum width=82pt, minimum height=23pt] (checks) at (12.6,1.88) {};

\node[bline] at (12.6,2.05)
  {verify proofs under~$R_e$};

\node[bline] at (12.6,1.69)
  {verify shared binding};

\node[
  publicbox,
  minimum width=2.05cm,
  minimum height=.34cm
] (decision) at (12.6,1.05)
  {Accept / Reject};

\draw[publicarrow]
  (checks)--(12.6,1.2);

\node[note] at (12.55,0.55)
  {hidden: $w,z$};

% Verifier-facing output of the composition mechanism.
\draw[publicarrow]
  (composition.east)--(10.76,0.67)--
  (10.76,1.91)--(11.2,1.91);

\end{tikzpicture}



==> figures/tikz/threat_model.tex <==
\definecolor{tmblue}{HTML}{2F5597}
\definecolor{tmgray}{HTML}{555B61}
\definecolor{tmborder}{HTML}{B8BDC3}
\definecolor{tmgreen}{HTML}{4E8B73}
\definecolor{tmgreenfill}{HTML}{F2F8F5}
\definecolor{tmorange}{HTML}{C98200}
\definecolor{tmorangefill}{HTML}{FFF8E8}
\definecolor{tmredfill}{HTML}{FBF5F5}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\footnotesize,
  actor/.style={
    draw=tmgray,
    rounded corners=2pt,
    line width=.7pt,
    minimum width=1.85cm,
    minimum height=.62cm,
    align=center,
    fill=white,
    font=\bfseries\small
  },
  card/.style={
    draw=tmborder,
    rounded corners=2.2pt,
    line width=.55pt,
    minimum width=3.25cm,
    minimum height=1.55cm,
    fill=white,
    inner sep=0pt
  },
  cardtitle/.style={
    font=\bfseries\footnotesize,
    align=center
  },
  cardbody/.style={
    font=\footnotesize,
    text=tmgray,
    align=center
  },
  protected/.style={
    font=\bfseries\footnotesize,
    text=tmgreen,
    align=center
  },
  residual/.style={
    font=\bfseries\footnotesize,
    text=tmorange,
    align=center
  },
  publicarrow/.style={
    -{Latex[length=1.6mm,width=1.05mm]},
    draw=tmblue,
    line width=.8pt
  },
  privatearrow/.style={
    -{Latex[length=1.6mm,width=1.05mm]},
    draw=tmgreen,
    line width=.75pt
  },
  rootarrow/.style={
    -{Latex[length=1.6mm,width=1.05mm]},
    draw=tmblue,
    densely dotted,
    line width=.8pt
  },
  mapping/.style={
    draw=tmgray!65,
    densely dotted,
    line width=.65pt
  },
  flowlabel/.style={
    fill=white,
    inner sep=1pt,
    align=center,
    font=\footnotesize
  }
]

% Same dimensions and font sizes as the architecture figure.
% No resizebox or scale is used.
\path[use as bounding box] (-0.4,0.12) rectangle (14.66,3.67);

% Protocol roles.
\node[actor,fill=tmblue!6]
  (issuer) at (1.65,2.62) {Issuer};

\node[actor,fill=tmblue!4]
  (state) at (5.25,2.62) {Public state};

\node[actor,fill=tmgreenfill]
  (holder) at (8.9,2.62) {Holder};

\node[actor,fill=tmredfill]
  (verifier) at (12.44,2.62) {Verifier};

% Protocol flow.
\draw[publicarrow]
  (issuer)--node[flowlabel, above=8pt, yshift=-0.1pt]
  {publish epoch state}(state);

\draw[publicarrow,densely dotted]
  (state)--node[flowlabel, above=6pt, yshift=2.2pt]
  {state sync}(holder);

\draw[privatearrow]
  (holder)--node[flowlabel, above=2pt, yshift=6pt]
  {bound status proof $\pi_{\mathsf{status}}$}(verifier);

\draw[rootarrow]
  (state.north)--++(0,.48)-|
  node[flowlabel, above, pos=0.62]
  {resolve~$(e,R_e)$}
  (verifier.north);

% Honest-but-curious issuer.
\node[card, minimum width=107pt, yscale=1.2] (issuerthreat) at (1.5,1.2) {};

\node[cardtitle] at (1.5,1.85)
  {Honest-but-curious issuer};

\node[cardbody] at (1.44,1.27)
  {Observes protocol traffic};

\node[protected, text width=112pt] at (1.59,0.6)
  {No credential-specific\\ query at presentation};

\draw[draw=tmgreen,line width=1pt,line cap=round]
  (-0.25,0.65)--(-0.17,0.56)--(-0.01,0.76);

% Passive network observer.
\node[card, fill=tmorangefill, minimum width=102pt, yscale=1.2]
  (networkthreat) at (5.25,1.2) {};

\node[cardtitle] at (5.15,1.85)
  {Network observer};

\node[cardbody] at (5.27,1.3)
  {Observes retrieval metadata};

\node[residual, text width=100pt] at (5.3,0.6)
  {Residual IP/timing\\leakage};

\fill[tmorange]
  (3.67,0.6)--(3.78,0.79)--(3.89,0.6)--cycle;

% Malicious holder.
\node[card, fill=tmgreenfill, minimum width=102pt, yscale=1.2]
  (holderthreat) at (8.9,1.2) {};

\node[cardtitle] at (8.86,1.85)
  {Malicious holder};

\node[cardbody, minimum width=87pt] at (8.89,1.25)
  {Attempts proofs for revoked\\credentials or forged paths};

\node[protected, text width=68pt, minimum width=0.9pt] at (9,0.61)
  {Revoked/forged proofs rejected};

\draw[draw=tmgreen,line width=1pt,line cap=round]
  (7.4,0.65)--(7.48,0.55)--(7.64,0.76);

% Colluding verifiers.
\node[card, fill=tmgreenfill, minimum width=99pt, yscale=1.2, xscale=1.1]
  (verifierthreat) at (12.65,1.2) {};

\node[cardtitle] at (12.65,1.8)
  {Colluding verifiers};

\node[cardbody, minimum width=99pt] at (12.6,1.25)
  {Attempt cross-presentation\\linking};

\node[protected, text width=121pt] at (12.8,0.6)
  {Fresh session values;\\lookup remains hidden};

\draw[draw=tmgreen,line width=1pt,line cap=round]
  (10.9,0.65)--(10.98,0.56)--(11.14,0.77);

% Map protocol roles to the corresponding adversaries.
\draw[mapping] (1.5,2.31)--(issuerthreat.north);
\draw[mapping] (state.south)--(networkthreat.north);
\draw[mapping] (holder.south)--(holderthreat.north);
\draw[mapping] (verifier.south)--(12.44,2.08);

\end{tikzpicture}


==> figures/tikz/verkle_summary.tex <==
\definecolor{spblue}{HTML}{56B4E9}
\definecolor{spgreen}{HTML}{009E73}
\definecolor{spgray}{HTML}{555555}

\begingroup
\newcommand{\summaryfont}{%
  \rmfamily\fontsize{9.2pt}{10.4pt}\selectfont}
\newcommand{\summaryboldfont}{%
  \rmfamily\bfseries\fontsize{10.2pt}{11.4pt}\selectfont}

\noindent\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\summaryfont,
  commitment/.style={
    circle,
    draw=spgray,
    line width=.7pt,
    fill=spblue!10,
    minimum size=9mm,
    inner sep=1pt
  },
  omitted/.style={
    circle,
    draw=spgray,
    dashed,
    line width=.6pt,
    minimum size=7mm,
    inner sep=1pt,
    text=spgray
  },
  leaf/.style={
    circle,
    draw=spgreen,
    line width=.8pt,
    fill=spgreen!10,
    minimum size=8.5mm,
    inner sep=1pt
  },
  record/.style={
    draw=spgray,
    rounded corners=1.5pt,
    line width=.6pt,
    fill=black!2,
    minimum height=7mm,
    align=center,
    inner xsep=3pt,
    inner ysep=2.5pt
  },
  stored/.style={
    draw=spgreen,
    line width=1.15pt
  },
  absent/.style={
    draw=spgray,
    dashed,
    line width=.65pt
  },
  mapping/.style={
    -{Latex[length=1.8mm]},
    draw=spblue,
    dashed,
    line width=.8pt
  }
]
\path[use as bounding box]
  (-1.32,-2.74) rectangle (9.81,4.78);
% ------------------------------------------------------------------
% Sparse registry
% ------------------------------------------------------------------

\node[font=\summaryboldfont,anchor=west]
  at (-.5,4.55) {Sparse Verkle registry};

\node[commitment] (root) at (2.0,3.85) {$R_e$};

\node[commitment] (c1) at (.8,2.55) {$C_1$};
\node[omitted]    (e1) at (2.0,2.55) {$\emptyset$};
\node[commitment] (c3) at (3.2,2.55) {$C_3$};

\node[omitted] (e2) at (.15,1.25) {$\emptyset$};
\node[leaf]    (va) at (1.15,1.25) {$v_a$};
\node[leaf]    (vb) at (2.45,1.25) {$v_b$};
\node[omitted] (e3) at (3.45,1.4) {$\emptyset$};

% Materialized branches.
\foreach \a/\b in {root/c1,root/c3,c1/va,c3/vb}
  \draw[stored] (\a)--(\b);

% Omitted zero children.
\foreach \a/\b in {root/e1,c1/e2,c3/e3}
  \draw[absent] (\a)--(\b);

\node[anchor=east,text=spgray] at (-0.2,3.85) {level 0};
\node[anchor=east,text=spgray] at (-0.2,2.55) {level 1};
\node[anchor=east,text=spgray] at (-0.2,1.25) {leaves};

% ------------------------------------------------------------------
% Complete-summary encoding
% ------------------------------------------------------------------


\node[font=\summaryboldfont,anchor=west]
  at (4.3,4.55) {Published complete summary};

\node[record] (r0) at (6.05,3.75)
  {$[\,],\,R_e,\,\{1{:}\mathsf{Enc}(C_1),\,3{:}\mathsf{Enc}(C_3)\}$};

\node[record,minimum width=27mm] (r1) at (5.9,2.65)
  {$[1],\,C_1,\,\{2{:}v_a\}$};

\node[record,minimum width=27mm] (r3) at (5.9,1.55)
  {$[3],\,C_3,\,\{0{:}v_b\}$};

\node[record,minimum width=20mm] (rla) at (5.15,.45)
  {$[1,2]{:}v_a$};

\node[record,minimum width=20mm] (rlb) at (6.75,.45)
  {$[3,0]{:}v_b$};

% Registry-to-summary correspondence.
\draw[mapping] (root) to[out=15,in=180] (r0);
\draw[mapping] (c1)   to[out=35, in=162]  (r1);
\draw[mapping] (c3)   to[out=-5,in=180] (r3);
\draw[mapping] (va)   to[out=-18,in=180] (rla);
\draw[mapping] (vb)   to[out=-22,in=155] (rlb);

% ------------------------------------------------------------------
% Legend
% Native TikZ objects; compatible with TikZ Editor Web.
% ------------------------------------------------------------------

\draw[spgreen!75!black, rounded corners=2pt, line width=.7pt, fill=spgreen!5] (-0.45,0) rectangle (8.89,-2.61);

\node[anchor=west,font=\summaryboldfont]
  at (-0.43,-0.25) {Legend};

% Column headings.
\node[anchor=west,font=\summaryfont]
  at (-0.27,-0.6) {\textit{Registry symbols}};

\node[anchor=west,font=\summaryfont]
  at (3.45,-0.58) {\textit{Summary notation}};

% Left column.
\node[anchor=west] at (-0.37,-0.95)
  {$R_e$ \quad epoch root};

\node[anchor=west] at (-0.37,-1.3)
  {$C_i$ \quad internal commitment};

\node[anchor=west] at (-0.3,-1.65)
  {$v_i$ \quad revoked-leaf value};

\node[anchor=west] at (-0.29,-2.05)
  {$\emptyset$ \quad absent/zero child};

% Right column.
\node[anchor=west] at (3.35,-0.93)
  {$[i,\ldots]$ \quad tree path};

\node[anchor=west] at (3.35,-1.35)
  {$\{j{:}x\}$ \quad stored child entry};

\node[anchor=west] at (3.4,-1.75)
  {$\mathsf{Enc}(C)$ \quad child-commitment encoding};

% Semantic summary: draw bullets instead of using \textbullet.
\fill[spgreen!75!black] (-0.08,-2.4) circle[radius=1.15pt];

\node[anchor=west]
  at (0.05,-2.4) {Stored leaf $=$ revoked};

\fill[spgray] (3.68,-2.15) circle[radius=1.15pt];

\node[anchor=west]
  at (3.8,-2.15) {Omitted child $=$ non-revoked};
\end{tikzpicture}%
}
\endgroup
